FIKA-Bench: From Fine-grained Recognition to Fine-Grained Knowledge Acquisition

Fine-grained recognition in everyday life is often not a closed-book classification problem: when encountering unfamiliar objects, humans actively search, compare visual details, and verify evidence before deciding. Existing benchmarks primarily evaluate visually recognition, leaving this active external knowledge acquisition ability underexplored. We study fine-grained knowledge acquisition, where a system must seek, verify, and use external evidence to answer open-ended fine-grained recognition questions. We introduce FIKA-Bench, a leakage-aware and evidence-grounded collection of 311 public-source and real-life instances. To ensure high quality, every example is filtered against frontier closed-book models to remove memorized cases and audited to eliminate image-answer leakage, retaining only samples supported by verified evidence. Our evaluation of latest Large Multimodal Models (LMMs) and agents reveals that the task remains a formidable challenge: the best system reaches only 25.1% accuracy, with no model exceeding 30%. Crucially, we find that merely equipping models with tools is insufficient to bridge this gap; agent failures are predominantly driven by wrong entity retrieval and poor visual judgement. These results show that reliable knowledge acquisition needs better agent designs that focus on fine-grained recognition.

==> figures/appendix_category_samples.tex <==
\begingroup
\definecolor{sampleProduct}{HTML}{4C78A8}
\definecolor{sampleNature}{HTML}{59A14F}
\definecolor{sampleTransport}{HTML}{F28E2B}
\definecolor{sampleCulture}{HTML}{B07AA1}
\newcommand{\sampleimage}[1]{
  \centering
  \includegraphics[width=\linewidth,height=1.15in,keepaspectratio]{#1}\par
  \vspace{1pt}
}
\newcommand{\samplemeta}[4]{
  {\bfseries\color{#1}#2 / #3 | #4\par}
}
\newcommand{\sampletext}{\footnotesize\raggedright\sloppy\setlength{\emergencystretch}{1em}}

\begin{minipage}[t]{0.47\linewidth}
  \sampleimage{figures/appendix_category_samples/testset_v1_1_000289.jpg}
  \sampletext
  \samplemeta{sampleProduct}{Product}{Household}{Public}
  Q: What is the brand of the product in the image?\par
  A: Globe Electric\par
  Evidence: \url{https://www.ebay.com/itm/277257460367}\par
\end{minipage}\hfill
\begin{minipage}[t]{0.47\linewidth}
  \sampleimage{figures/appendix_category_samples/testset_v1_1_000050.jpg}
  \sampletext
  \samplemeta{sampleProduct}{Product}{Equipment}{Real-life}
  Q: What racket model is this?\par
  A: VICTOR Challenger 9500\par
  Evidence: \url{https://addonesports.com.au/products/victor-challenger-9500}\par
\end{minipage}

\vspace{0.45em}

\begin{minipage}[t]{0.47\linewidth}
  \sampleimage{figures/appendix_category_samples/testset_v1_1_000117.jpg}
  \sampletext
  \samplemeta{sampleNature}{Nature}{Mineral}{Public}
  Q: What mineral is this?\par
  A: Kyanite\par
  Evidence: \url{http://www.johnbetts-fineminerals.com/jhbnyc/mineralmuseum/picshow.php?id=64280}\par
\end{minipage}\hfill
\begin{minipage}[t]{0.47\linewidth}
  \sampleimage{figures/appendix_category_samples/testset_v1_1_000011.jpg}
  \sampletext
  \samplemeta{sampleNature}{Nature}{Plant}{Real-life}
  Q: What species is the plant on the left?\par
  A: Rough-leaved Holly\par
  Evidence: \url{https://www.wetlandpark.gov.hk/sc/biodiversity/beauty-of-wetlands/wildlife/ilex-asprella}\par
\end{minipage}

\vspace{0.45em}

\begin{minipage}[t]{0.47\linewidth}
  \sampleimage{figures/appendix_category_samples/testset_v1_1_000236.jpg}
  \sampletext
  \samplemeta{sampleTransport}{Transport}{Car}{Public}
  Q: What car model is this?\par
  A: 2007 GMC Yukon Denali\par
  Evidence: \url{https://commons.wikimedia.org/wiki/File:2007-Yukon-Denali.jpg}\par
\end{minipage}\hfill
\begin{minipage}[t]{0.47\linewidth}
  \sampleimage{figures/appendix_category_samples/testset_v1_1_000075.jpg}
  \sampletext
  \samplemeta{sampleTransport}{Transport}{Aircraft}{Real-life}
  Q: What aircraft model is this?\par
  A: Airbus A330-342\par
  Evidence: \url{https://www.flightradar24.com/data/aircraft/b-laj}\par
\end{minipage}

\vspace{0.45em}

\begin{minipage}[t]{0.47\linewidth}
  \sampleimage{figures/appendix_category_samples/testset_v1_1_000155.jpg}
  \sampletext
  \samplemeta{sampleCulture}{Culture}{Artifact}{Public}
  Q: What is the official title of this artifact or artwork?\par
  A: Ewer in the Shape of a Bird\par
  Evidence: \url{https://www.metmuseum.org/art/collection/search/42095}\par
\end{minipage}\hfill
\begin{minipage}[t]{0.47\linewidth}
  \sampleimage{figures/appendix_category_samples/testset_v1_1_000083.jpg}
  \sampletext
  \samplemeta{sampleCulture}{Culture}{Landmark}{Real-life}
  Q: What place is this?\par
  A: Yellow Crane Tower\par
  Evidence: \url{https://baike.baidu.com/item/%E9%BB%84%E9%B9%A4%E6%A5%BC/62298}\par
\end{minipage}
\endgroup

